Implementing Computations in Automaton (Semi)groups

We consider the growth, order, and finiteness problems for automaton (semi)groups. We propose new implementations and compare them with the existing ones. As a result of extensive experimentations, we propose some conjectures on the order of finite automaton (semi)groups.

==> equilibrium33.tex <==
\begin{figure}
\centering
\vspace*{-16pt}
\hspace*{-8pt}
\begin{tikzpicture}[scale=0.5]
%
\draw[very thin,color=gray] (	0	,0) -- (	0	,2);%	3
\draw[very thin,color=gray] (	0	,0) -- (	0.3	,2);%	30
\draw[very thin,color=gray] (	0	,0) -- (	0.48	,2);%	54
\draw[very thin,color=gray] (	0	,0) -- (	0.6	,2);%	58
\draw[very thin,color=gray] (	0	,0) -- (	0.7	,2);%	43
\draw[very thin,color=gray] (	0	,0) -- (	0.78	,2);%	78
\draw[very thin,color=gray] (	0	,0) -- (	0.85	,2);%	59
\draw[very thin,color=gray] (	0	,0) -- (	0.9	,2);%	26
\draw[very thin,color=gray] (	0	,0) -- (	0.95	,2);%	52
\draw[very thin,color=gray] (	0	,0) -- (	1	,2);%	8
\draw[very thin,color=gray] (	0	,0) -- (	1.04	,2);%	61
\draw[very thin,color=gray] (	0	,0) -- (	1.08	,2);%	18
\draw[very thin,color=gray] (	0	,0) -- (	1.11	,2);%	24
\draw[very thin,color=gray] (	0	,0) -- (	1.18	,2);%	32
\draw[very thin,color=gray] (	0	,0) -- (	1.23	,2);%	28
\draw[very thin,color=gray] (	0	,0) -- (	1.26	,2);%	15
\draw[very thin,color=gray] (	0	,0) -- (	1.32	,2);%	10
\draw[very thin,color=gray] (	0	,0) -- (	1.36	,2);%	8
\draw[very thin,color=gray] (	0	,0) -- (	1.38	,2);%	90
\draw[very thin,color=gray] (	0	,0) -- (	1.43	,2);%	27
\draw[very thin,color=gray] (	0	,0) -- (	1.56	,2);%	9
\draw[very thin,color=gray] (	0.3	,0) -- (	0.3	,2);%	54
\draw[very thin,color=gray] (	0.3	,0) -- (	0.48	,2);%	82
\draw[very thin,color=gray] (	0.3	,0) -- (	0.6	,2);%	196
\draw[very thin,color=gray] (	0.3	,0) -- (	0.7	,2);%	62
\draw[very thin,color=gray] (	0.3	,0) -- (	0.78	,2);%	128
\draw[very thin,color=gray] (	0.3	,0) -- (	0.85	,2);%	63
\draw[very thin,color=gray] (	0.3	,0) -- (	0.9	,2);%	128
\draw[very thin,color=gray] (	0.3	,0) -- (	0.95	,2);%	51
\draw[very thin,color=gray] (	0.3	,0) -- (	1	,2);%	41
\draw[very thin,color=gray] (	0.3	,0) -- (	1.04	,2);%	38
\draw[very thin,color=gray] (	0.3	,0) -- (	1.08	,2);%	74
\draw[very thin,color=gray] (	0.3	,0) -- (	1.11	,2);%	27
\draw[very thin,color=gray] (	0.3	,0) -- (	1.15	,2);%	53
\draw[very thin,color=gray] (	0.3	,0) -- (	1.18	,2);%	29
\draw[very thin,color=gray] (	0.3	,0) -- (	1.2	,2);%	49
\draw[very thin,color=gray] (	0.3	,0) -- (	1.23	,2);%	13
\draw[very thin,color=gray] (	0.3	,0) -- (	1.26	,2);%	37
\draw[very thin,color=gray] (	0.3	,0) -- (	1.28	,2);%	12
\draw[very thin,color=gray] (	0.3	,0) -- (	1.3	,2);%	39
\draw[very thin,color=gray] (	0.3	,0) -- (	1.32	,2);%	15
\draw[very thin,color=gray] (	0.3	,0) -- (	1.34	,2);%	28
\draw[very thin,color=gray] (	0.3	,0) -- (	1.36	,2);%	32
\draw[very thin,color=gray] (	0.3	,0) -- (	1.38	,2);%	38
\draw[very thin,color=gray] (	0.3	,0) -- (	1.4	,2);%	18
\draw[very thin,color=gray] (	0.3	,0) -- (	1.41	,2);%	16
\draw[very thin,color=gray] (	0.3	,0) -- (	1.43	,2);%	20
\draw[very thin,color=gray] (	0.3	,0) -- (	1.45	,2);%	14
\draw[very thin,color=gray] (	0.3	,0) -- (	1.46	,2);%	10
\draw[very thin,color=gray] (	0.3	,0) -- (	1.48	,2);%	10
\draw[very thin,color=gray] (	0.3	,0) -- (	1.49	,2);%	5
\draw[very thin,color=gray] (	0.3	,0) -- (	1.51	,2);%	11
\draw[very thin,color=gray] (	0.3	,0) -- (	1.52	,2);%	10
\draw[very thin,color=gray] (	0.3	,0) -- (	1.53	,2);%	25
\draw[very thin,color=gray] (	0.3	,0) -- (	1.54	,2);%	12
\draw[very thin,color=gray] (	0.3	,0) -- (	1.56	,2);%	34
\draw[very thin,color=gray] (	0.3	,0) -- (	1.57	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	1.58	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	1.59	,2);%	7
\draw[very thin,color=gray] (	0.3	,0) -- (	1.6	,2);%	7
\draw[very thin,color=gray] (	0.3	,0) -- (	1.61	,2);%	7
\draw[very thin,color=gray] (	0.3	,0) -- (	1.62	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	1.63	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	1.64	,2);%	7
\draw[very thin,color=gray] (	0.3	,0) -- (	1.65	,2);%	23
\draw[very thin,color=gray] (	0.3	,0) -- (	1.66	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	1.67	,2);%	9
\draw[very thin,color=gray] (	0.3	,0) -- (	1.68	,2);%	47
\draw[very thin,color=gray] (	0.3	,0) -- (	1.69	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	1.7	,2);%	3
\draw[very thin,color=gray] (	0.3	,0) -- (	1.71	,2);%	7
\draw[very thin,color=gray] (	0.3	,0) -- (	1.72	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	1.72	,2);%	10
\draw[very thin,color=gray] (	0.3	,0) -- (	1.73	,2);%	10
\draw[very thin,color=gray] (	0.3	,0) -- (	1.74	,2);%	3
\draw[very thin,color=gray] (	0.3	,0) -- (	1.75	,2);%	13
\draw[very thin,color=gray] (	0.3	,0) -- (	1.76	,2);%	11
\draw[very thin,color=gray] (	0.3	,0) -- (	1.76	,2);%	10
\draw[very thin,color=gray] (	0.3	,0) -- (	1.77	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	1.78	,2);%	5
\draw[very thin,color=gray] (	0.3	,0) -- (	1.79	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	1.79	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	1.8	,2);%	18
\draw[very thin,color=gray] (	0.3	,0) -- (	1.81	,2);%	9
\draw[very thin,color=gray] (	0.3	,0) -- (	1.81	,2);%	15
\draw[very thin,color=gray] (	0.3	,0) -- (	1.82	,2);%	19
\draw[very thin,color=gray] (	0.3	,0) -- (	1.83	,2);%	12
\draw[very thin,color=gray] (	0.3	,0) -- (	1.84	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	1.85	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	1.85	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	1.86	,2);%	13
\draw[very thin,color=gray] (	0.3	,0) -- (	1.86	,2);%	10
\draw[very thin,color=gray] (	0.3	,0) -- (	1.87	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	1.88	,2);%	9
\draw[very thin,color=gray] (	0.3	,0) -- (	1.88	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	1.89	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	1.89	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	1.9	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	1.91	,2);%	5
\draw[very thin,color=gray] (	0.3	,0) -- (	1.91	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	1.92	,2);%	3
\draw[very thin,color=gray] (	0.3	,0) -- (	1.92	,2);%	11
\draw[very thin,color=gray] (	0.3	,0) -- (	1.93	,2);%	7
\draw[very thin,color=gray] (	0.3	,0) -- (	1.93	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	1.94	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	1.94	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	1.95	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	1.96	,2);%	3
\draw[very thin,color=gray] (	0.3	,0) -- (	1.97	,2);%	7
\draw[very thin,color=gray] (	0.3	,0) -- (	1.97	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	1.98	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	1.98	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	1.99	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	1.99	,2);%	10
\draw[very thin,color=gray] (	0.3	,0) -- (	2	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.01	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.01	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	2.02	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.03	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.03	,2);%	14
\draw[very thin,color=gray] (	0.3	,0) -- (	2.04	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.05	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.05	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.06	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.08	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	2.08	,2);%	3
\draw[very thin,color=gray] (	0.3	,0) -- (	2.09	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	2.1	,2);%	7
\draw[very thin,color=gray] (	0.3	,0) -- (	2.1	,2);%	3
\draw[very thin,color=gray] (	0.3	,0) -- (	2.11	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	2.12	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.13	,2);%	3
\draw[very thin,color=gray] (	0.3	,0) -- (	2.16	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.16	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.17	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	2.19	,2);%	9
\draw[very thin,color=gray] (	0.3	,0) -- (	2.2	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	2.2	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	2.2	,2);%	1
\draw[very thin,color=gray] (	0.3	,0) -- (	2.21	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	2.24	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	2.24	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.26	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	2.28	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.28	,2);%	18
\draw[very thin,color=gray] (	0.3	,0) -- (	2.3	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	2.3	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	2.31	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	2.31	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	2.32	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.33	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.33	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	2.34	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	2.34	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.35	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	2.35	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	2.36	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	2.37	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	2.37	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.37	,2);%	8
\draw[very thin,color=gray] (	0.3	,0) -- (	2.38	,2);%	2
\draw[very thin,color=gray] (	0.3	,0) -- (	2.38	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.4	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.41	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.41	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.42	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.42	,2);%	12
\draw[very thin,color=gray] (	0.3	,0) -- (	2.43	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.44	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.48	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.48	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.51	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.61	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.65	,2);%	6
\draw[very thin,color=gray] (	0.3	,0) -- (	2.66	,2);%	4
\draw[very thin,color=gray] (	0.3	,0) -- (	2.68	,2);%	18
\draw[very thin,color=gray] (	0.3	,0) -- (	2.76	,2);%	18
\draw[very thin,color=gray] (	0.3	,0) -- (	2.84	,2);%	18
\draw[very thin,color=gray] (	0.48	,0) -- (	0.48	,2);%	9
\draw[very thin,color=gray] (	0.48	,0) -- (	0.6	,2);%	101
\draw[very thin,color=gray] (	0.48	,0) -- (	0.7	,2);%	16
\draw[very thin,color=gray] (	0.48	,0) -- (	0.78	,2);%	38
\draw[very thin,color=gray] (	0.48	,0) -- (	0.85	,2);%	17
\draw[very thin,color=gray] (	0.48	,0) -- (	0.9	,2);%	94
\draw[very thin,color=gray] (	0.48	,0) -- (	0.95	,2);%	21
\draw[very thin,color=gray] (	0.48	,0) -- (	1	,2);%	25
\draw[very thin,color=gray] (	0.48	,0) -- (	1.08	,2);%	38
\draw[very thin,color=gray] (	0.48	,0) -- (	1.11	,2);%	10
\draw[very thin,color=gray] (	0.48	,0) -- (	1.15	,2);%	3
\draw[very thin,color=gray] (	0.48	,0) -- (	1.18	,2);%	13
\draw[very thin,color=gray] (	0.48	,0) -- (	1.2	,2);%	16
\draw[very thin,color=gray] (	0.48	,0) -- (	1.26	,2);%	18
\draw[very thin,color=gray] (	0.48	,0) -- (	1.28	,2);%	14
\draw[very thin,color=gray] (	0.48	,0) -- (	1.32	,2);%	20
\draw[very thin,color=gray] (	0.48	,0) -- (	1.34	,2);%	13
\draw[very thin,color=gray] (	0.48	,0) -- (	1.38	,2);%	39
\draw[very thin,color=gray] (	0.48	,0) -- (	1.4	,2);%	34
\draw[very thin,color=gray] (	0.48	,0) -- (	1.41	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.43	,2);%	14
\draw[very thin,color=gray] (	0.48	,0) -- (	1.45	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	1.48	,2);%	18
\draw[very thin,color=gray] (	0.48	,0) -- (	1.49	,2);%	10
\draw[very thin,color=gray] (	0.48	,0) -- (	1.52	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	1.53	,2);%	11
\draw[very thin,color=gray] (	0.48	,0) -- (	1.56	,2);%	20
\draw[very thin,color=gray] (	0.48	,0) -- (	1.57	,2);%	16
\draw[very thin,color=gray] (	0.48	,0) -- (	1.58	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	1.59	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	1.6	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	1.62	,2);%	10
\draw[very thin,color=gray] (	0.48	,0) -- (	1.65	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.66	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.68	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	1.69	,2);%	17
\draw[very thin,color=gray] (	0.48	,0) -- (	1.71	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	1.72	,2);%	14
\draw[very thin,color=gray] (	0.48	,0) -- (	1.73	,2);%	17
\draw[very thin,color=gray] (	0.48	,0) -- (	1.74	,2);%	18
\draw[very thin,color=gray] (	0.48	,0) -- (	1.76	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.76	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.78	,2);%	3
\draw[very thin,color=gray] (	0.48	,0) -- (	1.79	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	1.79	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	1.81	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	1.82	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	1.83	,2);%	11
\draw[very thin,color=gray] (	0.48	,0) -- (	1.84	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	1.85	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	1.86	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.86	,2);%	11
\draw[very thin,color=gray] (	0.48	,0) -- (	1.88	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	1.88	,2);%	3
\draw[very thin,color=gray] (	0.48	,0) -- (	1.89	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.9	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	1.91	,2);%	11
\draw[very thin,color=gray] (	0.48	,0) -- (	1.91	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.93	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	1.93	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	1.94	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.95	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	1.96	,2);%	10
\draw[very thin,color=gray] (	0.48	,0) -- (	1.97	,2);%	11
\draw[very thin,color=gray] (	0.48	,0) -- (	1.97	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	1.98	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	1.99	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	1.99	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	2	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2	,2);%	3
\draw[very thin,color=gray] (	0.48	,0) -- (	2.01	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.03	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.04	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.05	,2);%	11
\draw[very thin,color=gray] (	0.48	,0) -- (	2.06	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.08	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.08	,2);%	5
\draw[very thin,color=gray] (	0.48	,0) -- (	2.09	,2);%	5
\draw[very thin,color=gray] (	0.48	,0) -- (	2.1	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.1	,2);%	10
\draw[very thin,color=gray] (	0.48	,0) -- (	2.12	,2);%	5
\draw[very thin,color=gray] (	0.48	,0) -- (	2.13	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.14	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	2.16	,2);%	3
\draw[very thin,color=gray] (	0.48	,0) -- (	2.16	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.18	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.18	,2);%	5
\draw[very thin,color=gray] (	0.48	,0) -- (	2.18	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.18	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.21	,2);%	18
\draw[very thin,color=gray] (	0.48	,0) -- (	2.23	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.23	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.24	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	2.24	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	2.24	,2);%	9
\draw[very thin,color=gray] (	0.48	,0) -- (	2.25	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.25	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.27	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.27	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	2.28	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.28	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.29	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.3	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.33	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.35	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.36	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.36	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.38	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.43	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.44	,2);%	7
\draw[very thin,color=gray] (	0.48	,0) -- (	2.46	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.47	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.47	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.51	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.51	,2);%	9
\draw[very thin,color=gray] (	0.48	,0) -- (	2.52	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.54	,2);%	10
\draw[very thin,color=gray] (	0.48	,0) -- (	2.54	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.56	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.58	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	2.59	,2);%	12
\draw[very thin,color=gray] (	0.48	,0) -- (	2.59	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.6	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	2.6	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.61	,2);%	9
\draw[very thin,color=gray] (	0.48	,0) -- (	2.61	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.62	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.64	,2);%	9
\draw[very thin,color=gray] (	0.48	,0) -- (	2.65	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.65	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	2.67	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.69	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	2.7	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.71	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.72	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.73	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.73	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.75	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.77	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.78	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.78	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.78	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.79	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.8	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.8	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.81	,2);%	20
\draw[very thin,color=gray] (	0.48	,0) -- (	2.85	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.85	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.87	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.87	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	2.88	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.9	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.9	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.9	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.9	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.9	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.91	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.92	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.92	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.93	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.94	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.94	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.95	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.95	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.95	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.96	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.96	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.97	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	2.98	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	2.98	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	3.01	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.03	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.03	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.05	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.05	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.07	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.07	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.08	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.1	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.11	,2);%	16
\draw[very thin,color=gray] (	0.48	,0) -- (	3.12	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.12	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.14	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.14	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	3.2	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.21	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.21	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	3.24	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.24	,2);%	6
\draw[very thin,color=gray] (	0.48	,0) -- (	3.31	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.31	,2);%	12
\draw[very thin,color=gray] (	0.48	,0) -- (	3.32	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.34	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.38	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.38	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.4	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.42	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.43	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.46	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.48	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.5	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.54	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.64	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	3.65	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.66	,2);%	1
\draw[very thin,color=gray] (	0.48	,0) -- (	3.66	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.68	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.72	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.72	,2);%	2
\draw[very thin,color=gray] (	0.48	,0) -- (	3.78	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.8	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.81	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	3.84	,2);%	8
\draw[very thin,color=gray] (	0.48	,0) -- (	3.85	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.88	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.88	,2);%	4
\draw[very thin,color=gray] (	0.48	,0) -- (	3.88	,2);%	4
\draw[very thin,color=gray] (	0.6	,0) -- (	0.6	,2);%	52
\draw[very thin,color=gray] (	0.6	,0) -- (	0.7	,2);%	48
\draw[very thin,color=gray] (	0.6	,0) -- (	0.78	,2);%	106
\draw[very thin,color=gray] (	0.6	,0) -- (	0.85	,2);%	45
\draw[very thin,color=gray] (	0.6	,0) -- (	0.9	,2);%	104
\draw[very thin,color=gray] (	0.6	,0) -- (	0.95	,2);%	19
\draw[very thin,color=gray] (	0.6	,0) -- (	1	,2);%	28
\draw[very thin,color=gray] (	0.6	,0) -- (	1.04	,2);%	17
\draw[very thin,color=gray] (	0.6	,0) -- (	1.08	,2);%	51
\draw[very thin,color=gray] (	0.6	,0) -- (	1.11	,2);%	17
\draw[very thin,color=gray] (	0.6	,0) -- (	1.15	,2);%	11
\draw[very thin,color=gray] (	0.6	,0) -- (	1.18	,2);%	9
\draw[very thin,color=gray] (	0.6	,0) -- (	1.2	,2);%	18
\draw[very thin,color=gray] (	0.6	,0) -- (	1.23	,2);%	11
\draw[very thin,color=gray] (	0.6	,0) -- (	1.26	,2);%	18
\draw[very thin,color=gray] (	0.6	,0) -- (	1.28	,2);%	9
\draw[very thin,color=gray] (	0.6	,0) -- (	1.3	,2);%	5
\draw[very thin,color=gray] (	0.6	,0) -- (	1.32	,2);%	4
\draw[very thin,color=gray] (	0.6	,0) -- (	1.36	,2);%	1
\draw[very thin,color=gray] (	0.6	,0) -- (	1.38	,2);%	16
\draw[very thin,color=gray] (	0.6	,0) -- (	1.4	,2);%	8
\draw[very thin,color=gray] (	0.6	,0) -- (	1.49	,2);%	2
\draw[very thin,color=gray] (	0.6	,0) -- (	1.53	,2);%	16
\draw[very thin,color=gray] (	0.6	,0) -- (	1.56	,2);%	1
\draw[very thin,color=gray] (	0.6	,0) -- (	1.57	,2);%	4
\draw[very thin,color=gray] (	0.6	,0) -- (	1.65	,2);%	1
\draw[very thin,color=gray] (	0.6	,0) -- (	1.66	,2);%	8
\draw[very thin,color=gray] (	0.6	,0) -- (	1.67	,2);%	1
\draw[very thin,color=gray] (	0.6	,0) -- (	1.68	,2);%	32
\draw[very thin,color=gray] (	0.6	,0) -- (	1.7	,2);%	1
\draw[very thin,color=gray] (	0.6	,0) -- (	1.91	,2);%	7
\draw[very thin,color=gray] (	0.6	,0) -- (	1.96	,2);%	1
\draw[very thin,color=gray] (	0.6	,0) -- (	1.98	,2);%	20
\draw[very thin,color=gray] (	0.6	,0) -- (	2.21	,2);%	24
\draw[very thin,color=gray] (	0.6	,0) -- (	2.39	,2);%	12
\draw[very thin,color=gray] (	0.6	,0) -- (	2.51	,2);%	18
\draw[very thin,color=gray] (	0.6	,0) -- (	2.69	,2);%	12
\draw[very thin,color=gray] (	0.6	,0) -- (	3.11	,2);%	18
\draw[very thin,color=gray] (	0.6	,0) -- (	3.29	,2);%	18
\draw[very thin,color=gray] (	0.7	,0) -- (	0.78	,2);%	16
\draw[very thin,color=gray] (	0.7	,0) -- (	0.9	,2);%	19
\draw[very thin,color=gray] (	0.7	,0) -- (	1.08	,2);%	16
\draw[very thin,color=gray] (	0.7	,0) -- (	1.2	,2);%	9
\draw[very thin,color=gray] (	0.7	,0) -- (	1.51	,2);%	1
\draw[very thin,color=gray] (	0.7	,0) -- (	1.68	,2);%	16
\draw[very thin,color=gray] (	0.7	,0) -- (	1.98	,2);%	16
\draw[very thin,color=gray] (	0.78	,0) -- (	0.78	,2);%	30
\draw[very thin,color=gray] (	0.78	,0) -- (	0.85	,2);%	9
\draw[very thin,color=gray] (	0.78	,0) -- (	0.9	,2);%	106
\draw[very thin,color=gray] (	0.78	,0) -- (	0.95	,2);%	29
\draw[very thin,color=gray] (	0.78	,0) -- (	1	,2);%	42
\draw[very thin,color=gray] (	0.78	,0) -- (	1.08	,2);%	55
\draw[very thin,color=gray] (	0.78	,0) -- (	1.11	,2);%	16
\draw[very thin,color=gray] (	0.78	,0) -- (	1.18	,2);%	1
\draw[very thin,color=gray] (	0.78	,0) -- (	1.2	,2);%	35
\draw[very thin,color=gray] (	0.78	,0) -- (	1.23	,2);%	7
\draw[very thin,color=gray] (	0.78	,0) -- (	1.26	,2);%	61
\draw[very thin,color=gray] (	0.78	,0) -- (	1.28	,2);%	17
\draw[very thin,color=gray] (	0.78	,0) -- (	1.38	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	1.41	,2);%	1
\draw[very thin,color=gray] (	0.78	,0) -- (	1.49	,2);%	9
\draw[very thin,color=gray] (	0.78	,0) -- (	1.51	,2);%	6
\draw[very thin,color=gray] (	0.78	,0) -- (	1.52	,2);%	3
\draw[very thin,color=gray] (	0.78	,0) -- (	1.53	,2);%	34
\draw[very thin,color=gray] (	0.78	,0) -- (	1.56	,2);%	6
\draw[very thin,color=gray] (	0.78	,0) -- (	1.57	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	1.62	,2);%	1
\draw[very thin,color=gray] (	0.78	,0) -- (	1.68	,2);%	20
\draw[very thin,color=gray] (	0.78	,0) -- (	1.71	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	1.72	,2);%	4
\draw[very thin,color=gray] (	0.78	,0) -- (	1.76	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	1.83	,2);%	18
\draw[very thin,color=gray] (	0.78	,0) -- (	1.91	,2);%	3
\draw[very thin,color=gray] (	0.78	,0) -- (	1.98	,2);%	20
\draw[very thin,color=gray] (	0.78	,0) -- (	2	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	2.05	,2);%	1
\draw[very thin,color=gray] (	0.78	,0) -- (	2.05	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	2.07	,2);%	1
\draw[very thin,color=gray] (	0.78	,0) -- (	2.09	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	2.15	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	2.21	,2);%	12
\draw[very thin,color=gray] (	0.78	,0) -- (	2.22	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	2.31	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	2.39	,2);%	6
\draw[very thin,color=gray] (	0.78	,0) -- (	2.51	,2);%	9
\draw[very thin,color=gray] (	0.78	,0) -- (	2.69	,2);%	6
\draw[very thin,color=gray] (	0.78	,0) -- (	3.41	,2);%	2
\draw[very thin,color=gray] (	0.78	,0) -- (	4.54	,2);%	18
\draw[very thin,color=gray] (	0.78	,0) -- (	4.84	,2);%	16
\draw[very thin,color=gray] (	0.85	,0) -- (	0.9	,2);%	52
\draw[very thin,color=gray] (	0.85	,0) -- (	1.2	,2);%	4
\draw[very thin,color=gray] (	0.85	,0) -- (	1.51	,2);%	4
\draw[very thin,color=gray] (	0.9	,0) -- (	0.9	,2);%	8
\draw[very thin,color=gray] (	0.9	,0) -- (	0.95	,2);%	8
\draw[very thin,color=gray] (	0.9	,0) -- (	1.04	,2);%	52
\draw[very thin,color=gray] (	0.9	,0) -- (	1.08	,2);%	32
\draw[very thin,color=gray] (	0.9	,0) -- (	1.11	,2);%	24
\draw[very thin,color=gray] (	0.9	,0) -- (	1.2	,2);%	12
\draw[very thin,color=gray] (	0.9	,0) -- (	1.36	,2);%	1
\draw[very thin,color=gray] (	0.9	,0) -- (	1.38	,2);%	81
\draw[very thin,color=gray] (	0.9	,0) -- (	1.4	,2);%	2
\draw[very thin,color=gray] (	0.9	,0) -- (	1.43	,2);%	2
\draw[very thin,color=gray] (	0.9	,0) -- (	1.57	,2);%	2
\draw[very thin,color=gray] (	0.9	,0) -- (	1.68	,2);%	24
\draw[very thin,color=gray] (	0.9	,0) -- (	1.74	,2);%	2
\draw[very thin,color=gray] (	0.9	,0) -- (	1.98	,2);%	24
\draw[very thin,color=gray] (	0.95	,0) -- (	1.08	,2);%	8
\draw[very thin,color=gray] (	0.95	,0) -- (	1.11	,2);%	16
\draw[very thin,color=gray] (	0.95	,0) -- (	1.2	,2);%	5
\draw[very thin,color=gray] (	0.95	,0) -- (	1.26	,2);%	16
\draw[very thin,color=gray] (	0.95	,0) -- (	1.34	,2);%	16
\draw[very thin,color=gray] (	0.95	,0) -- (	1.38	,2);%	10
\draw[very thin,color=gray] (	0.95	,0) -- (	1.4	,2);%	16
\draw[very thin,color=gray] (	0.95	,0) -- (	1.43	,2);%	16
\draw[very thin,color=gray] (	0.95	,0) -- (	1.68	,2);%	2
\draw[very thin,color=gray] (	0.95	,0) -- (	1.81	,2);%	34
\draw[very thin,color=gray] (	0.95	,0) -- (	1.91	,2);%	16
\draw[very thin,color=gray] (	0.95	,0) -- (	3.19	,2);%	4
\draw[very thin,color=gray] (	1	,0) -- (	1.08	,2);%	51
\draw[very thin,color=gray] (	1	,0) -- (	1.2	,2);%	3
\draw[very thin,color=gray] (	1	,0) -- (	1.51	,2);%	4
\draw[very thin,color=gray] (	1.04	,0) -- (	1.08	,2);%	1
\draw[very thin,color=gray] (	1.04	,0) -- (	1.2	,2);%	1
\draw[very thin,color=gray] (	1.04	,0) -- (	1.51	,2);%	6
\draw[very thin,color=gray] (	1.08	,0) -- (	1.08	,2);%	16
\draw[very thin,color=gray] (	1.08	,0) -- (	1.11	,2);%	16
\draw[very thin,color=gray] (	1.08	,0) -- (	1.2	,2);%	21
\draw[very thin,color=gray] (	1.08	,0) -- (	1.23	,2);%	3
\draw[very thin,color=gray] (	1.08	,0) -- (	1.26	,2);%	47
\draw[very thin,color=gray] (	1.08	,0) -- (	1.28	,2);%	18
\draw[very thin,color=gray] (	1.08	,0) -- (	1.34	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	1.4	,2);%	3
\draw[very thin,color=gray] (	1.08	,0) -- (	1.41	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	1.43	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	1.45	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	1.49	,2);%	3
\draw[very thin,color=gray] (	1.08	,0) -- (	1.51	,2);%	5
\draw[very thin,color=gray] (	1.08	,0) -- (	1.52	,2);%	4
\draw[very thin,color=gray] (	1.08	,0) -- (	1.53	,2);%	33
\draw[very thin,color=gray] (	1.08	,0) -- (	1.57	,2);%	4
\draw[very thin,color=gray] (	1.08	,0) -- (	1.58	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.6	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.65	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.7	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.71	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.72	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	1.76	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.81	,2);%	4
\draw[very thin,color=gray] (	1.08	,0) -- (	1.85	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	1.86	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.89	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	1.89	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.94	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	1.97	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	2.03	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.09	,2);%	3
\draw[very thin,color=gray] (	1.08	,0) -- (	2.1	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.11	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.13	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.15	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.19	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	2.24	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.25	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.28	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	2.29	,2);%	2
\draw[very thin,color=gray] (	1.08	,0) -- (	2.31	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.34	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.35	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.62	,2);%	1
\draw[very thin,color=gray] (	1.08	,0) -- (	2.72	,2);%	1
\draw[very thin,color=gray] (	1.11	,0) -- (	1.2	,2);%	1
\draw[very thin,color=gray] (	1.11	,0) -- (	1.26	,2);%	24
\draw[very thin,color=gray] (	1.11	,0) -- (	1.81	,2);%	2
\draw[very thin,color=gray] (	1.15	,0) -- (	1.81	,2);%	2
\draw[very thin,color=gray] (	1.18	,0) -- (	1.2	,2);%	17
\draw[very thin,color=gray] (	1.18	,0) -- (	1.81	,2);%	1
\draw[very thin,color=gray] (	1.2	,0) -- (	1.32	,2);%	4
\draw[very thin,color=gray] (	1.2	,0) -- (	1.4	,2);%	2
\draw[very thin,color=gray] (	1.2	,0) -- (	1.61	,2);%	2
\draw[very thin,color=gray] (	1.2	,0) -- (	1.65	,2);%	2
\draw[very thin,color=gray] (	1.2	,0) -- (	1.81	,2);%	2
\draw[very thin,color=gray] (	1.23	,0) -- (	1.51	,2);%	1
\draw[very thin,color=gray] (	1.26	,0) -- (	1.26	,2);%	24
\draw[very thin,color=gray] (	1.26	,0) -- (	1.34	,2);%	24
\draw[very thin,color=gray] (	1.26	,0) -- (	1.38	,2);%	13
\draw[very thin,color=gray] (	1.26	,0) -- (	1.4	,2);%	24
\draw[very thin,color=gray] (	1.26	,0) -- (	1.43	,2);%	24
\draw[very thin,color=gray] (	1.26	,0) -- (	1.68	,2);%	1
\draw[very thin,color=gray] (	1.26	,0) -- (	1.7	,2);%	1
\draw[very thin,color=gray] (	1.26	,0) -- (	1.81	,2);%	48
\draw[very thin,color=gray] (	1.26	,0) -- (	1.91	,2);%	24
\draw[very thin,color=gray] (	1.26	,0) -- (	2.11	,2);%	4
\draw[very thin,color=gray] (	1.28	,0) -- (	1.81	,2);%	3
\draw[very thin,color=gray] (	1.28	,0) -- (	2.11	,2);%	1
\draw[very thin,color=gray] (	1.34	,0) -- (	1.81	,2);%	1
\draw[very thin,color=gray] (	1.34	,0) -- (	1.98	,2);%	1
\draw[very thin,color=gray] (	1.38	,0) -- (	2.41	,2);%	1
\draw[very thin,color=gray] (	1.43	,0) -- (	2.11	,2);%	1
\draw[very thin,color=gray] (	1.43	,0) -- (	2.41	,2);%	4
\draw[very thin,color=gray] (	1.45	,0) -- (	2.11	,2);%	2
\draw[very thin,color=gray] (	1.49	,0) -- (	1.98	,2);%	2
\draw[very thin,color=gray] (	1.49	,0) -- (	2.03	,2);%	4
\draw[very thin,color=gray] (	1.49	,0) -- (	2.81	,2);%	6
\draw[very thin,color=gray] (	1.49	,0) -- (	3.11	,2);%	18
\draw[very thin,color=gray] (	1.49	,0) -- (	3.41	,2);%	16
\draw[very thin,color=gray] (	1.54	,0) -- (	1.68	,2);%	3
\draw[very thin,color=gray] (	1.54	,0) -- (	2.41	,2);%	3
\draw[very thin,color=gray] (	1.56	,0) -- (	1.7	,2);%	7
\draw[very thin,color=gray] (	1.56	,0) -- (	2.41	,2);%	1
\draw[very thin,color=gray] (	1.56	,0) -- (	2.52	,2);%	1
\draw[very thin,color=gray] (	1.57	,0) -- (	2.11	,2);%	1
\draw[very thin,color=gray] (	1.59	,0) -- (	2.11	,2);%	1
\draw[very thin,color=gray] (	1.65	,0) -- (	5.22	,2);%	2
\draw[very thin,color=gray] (	1.66	,0) -- (	1.91	,2);%	1
\draw[very thin,color=gray] (	1.66	,0) -- (	2.21	,2);%	1
\draw[very thin,color=gray] (	1.66	,0) -- (	5.22	,2);%	1
\draw[very thin,color=gray] (	1.68	,0) -- (	2.11	,2);%	1
\draw[very thin,color=gray] (	1.68	,0) -- (	2.71	,2);%	2
\draw[very thin,color=gray] (	1.69	,0) -- (	1.73	,2);%	1
\draw[very thin,color=gray] (	1.7	,0) -- (	1.73	,2);%	6
\draw[very thin,color=gray] (	1.7	,0) -- (	2.21	,2);%	15
\draw[very thin,color=gray] (	1.7	,0) -- (	2.41	,2);%	2
\draw[very thin,color=gray] (	1.7	,0) -- (	2.51	,2);%	15
\draw[very thin,color=gray] (	1.71	,0) -- (	2.41	,2);%	1
\draw[very thin,color=gray] (	1.76	,0) -- (	3.11	,2);%	2
\draw[very thin,color=gray] (	1.81	,0) -- (	2.41	,2);%	3
\draw[very thin,color=gray] (	1.81	,0) -- (	2.41	,2);%	1
\draw[very thin,color=gray] (	1.83	,0) -- (	2.11	,2);%	2
\draw[very thin,color=gray] (	1.83	,0) -- (	2.41	,2);%	3
\draw[very thin,color=gray] (	1.86	,0) -- (	2.31	,2);%	1
\draw[very thin,color=gray] (	1.86	,0) -- (	1.98	,2);%	1
\draw[very thin,color=gray] (	1.93	,0) -- (	1.98	,2);%	1
\draw[very thin,color=gray] (	1.95	,0) -- (	2.71	,2);%	2
\draw[very thin,color=gray] (	1.97	,0) -- (	3.41	,2);%	1
\draw[very thin,color=gray] (	2.04	,0) -- (	4.39	,2);%	4
\draw[very thin,color=gray] (	2.11	,0) -- (	3.41	,2);%	2
\draw[very thin,color=gray] (	2.21	,0) -- (	2.23	,2);%	1
\draw[very thin,color=gray] (	2.21	,0) -- (	2.6	,2);%	1
\draw[very thin,color=gray] (	2.38	,0) -- (	21.17	,2);%	1
\draw[very thin,color=gray] (	2.45	,0) -- (	7.23	,2);%	1
\draw[very thin,color=gray] (	2.72	,0) -- (	2.89	,2);%	1
\draw[very thin,color=gray] (	2.97	,0) -- (	15.76	,2);%	1
%
\draw[thin, color=red,dotted] (3.6,0) -- (3.6,2);		%barre des 4000
\draw[thick, color=black] (0,0) -- (0,2);
\draw[thick, color=black] (0,0) -- (22, 0);
\draw[thick, color=black] (0,2) -- (22, 2);
%
\node at (-0.8,2) [scale=.7] {\(\#\presm{\aut{A}}\)};
\node at (-1,0) [scale=.7] {\(\#\presm{\dual{\aut{A}}}\)};
\node at (3.6,2.3) [scale=.6] {\numprint{4000}};
\foreach \x in {2,4,...,22} [scale=.1,rotate=45] \node at (\x,-0.4)  {\tiny\(10^{\x}\)};
%
\end{tikzpicture}
\caption{Size of \(\presm{\aut{A}}\) vs. size of \(\presm{\dual{\aut{A}}}\)}\label{fig:equilibrium33}
\end{figure}

